High-Resolution, Wide-Field Imaging of the Galactic Center Region at 330 MHz

We present a wide field, sub-arcminute resolution VLA image of the Galactic Center region at 330 MHz. With a resolution of ~ 7" X 12" and an RMS noise of 1.6 mJy/beam, this image represents a significant increase in resolution and sensitivity over the previously published VLA image at this frequency. The improved sensitivity has more than tripled the census of small diameter sources in the region, has resulted in the detection of two new Non Thermal Filaments (NTFs), 18 NTF candidates, 30 pulsar candidates, reveals previously known extended sources in greater detail, and has resulted in the first detection of Sagittarius A* in this frequency range. A version of this paper containing full resolution images may be found at http://lwa.nrl.navy.mil/nord/AAAB.pdf.

==> (inline-0) <==
\begin{deluxetable}{lccccc}

\tabletypesize{\small}

\tablewidth{0pc}

\tablecaption{Observational Summary}

\tablehead{\colhead{Date} & \colhead{Configuration} & \colhead{$\nu$ (MHz)} & \colhead{$\Delta \nu$ (MHz)}& \colhead{Integration(hours)} & \colhead{Beam}}

\startdata

24 October 1996&A&332.5&6&5.55&$9\arcsec \times 5\arcsec$\\

4 March 1998&A&327.5&3&5.38&$9\arcsec \times 5\arcsec$\\

26 September 1998&B&327.5&3&5.47&$36\arcsec \times 20\arcsec$\\

\enddata

\label{tab:observe}

\end{deluxetable}

%% The following small diameter sources have been astrometrically corrected
\begin{deluxetable}{llllcccccl}

\tabletypesize{\footnotesize}
%%<size command> := \small | \footnotesize | \scriptsize | \tiny
\tablecaption{Galactic Center P-band Survey (GCPS) of Small Diameter Sources \label{tab:catalog}}

\tablecomments{I is intensity, RMS is the local sensitivity, S is flux density, $\theta$ is the average deconvolved size,  Offset is the distance of the source from the phase center (J2000 $17^{\mathrm{h}}45^{\mathrm{m}}40.045^{\mathrm{s}} -29\arcdeg 00\arcmin 27.900\arcsec$).}
\tablerefs{Matches made using the SIMBAD database, operated at CDS, Strasbourg, France $\langle$http://simbad.u-strasbg.fr/Simbad$\rangle$}

\tablehead{

\colhead{\#}       &\colhead{Name}              & \colhead{RA}               & \colhead{Dec}         &
\colhead{$I$}      & \colhead{RMS}              & \colhead{$S$}         & 
\colhead{$\theta$} & \colhead{Offset}           & \colhead{SIMBAD\tablenotemark{a}}\\ 

&& \multicolumn{2}{c}{(J2000)} 
& \multicolumn{2}{c}{(\mjybm)}  
& \colhead{(mJy)}                       & \colhead{(\arcsec)}         
& \colhead{($\arcmin$)}                 & \colhead{Match}
}

\startdata

1  &357.796-0.790 & 17 43 24.22 &-31 13 39.6 & 89.7 & 13.2 & 234.2 & 10.4 & 136.2 & 	\\
2  &357.809-0.300 & 17 41 29.34 &-30 57 32.6 & 168.8 & 11.0 & 237.2 & 5.8 & 129.0 & 	\\
3  &357.841-0.881 & 17 43 52.51 &-31 14 13.0 & 82.6 & 13.1 & 337.0 & 12.0 & 136.0 & 	\\
4  &357.861-0.234 & 17 41 21.34 &-30 52 44.8 & 64.4 & 9.9 & 91.6 & 13.5 & 125.3 & 	\\
5  &357.866-0.997 & 17 44 23.82 &-31 16 36.2 & 233.4 & 13.5 & 881.6 & 15.2 & 137.0 &	\\
6  &357.886+0.004 & 17 40 28.64 &-30 43 56.7 & 186.1 & 9.3 & 292.4 & 6.6 & 123.2 &	\\
7  &357.907+0.107 & 17 40 7.36  &-30 39 36.4 & 84.6 & 9.2 & 129.0 & 5.7 & 122.6 & 		\\
8  &358.003-0.637 & 17 43 18.22 &-30 58 17.1 & 427.5 & 9.0 & 654.5 & 6.6 & 121.9 & 	\\
9  &358.118+0.006 & 17 41 2.35  &-30 32 5.0 & 36.7 & 6.4 & 83.2 & 10.4 & 110.0 & 		\\
10 &358.141-1.672 & 17 47 46.16 &-31 23 33.8 & 153.4 & 16.0 & 715.9 & 16.6 & 145.6 &	\\
\\
11 &358.154-1.680 & 17 47 49.85 &-31 23 8.0 & 305.0 & 16.0 & 1463.6 & 17.4 & 145.7 &	\\
12 &358.157+0.027 & 17 41 3.27 &-30 29 24.2 & 166.4 & 6.0 & 270.8 & 6.7 & 107.4 & 	\\
13 &358.267+0.037 & 17 41 17.10 &-30 23 30.9 & 89.9 & 5.0 & 124.2 & 5.6 & 100.8 & 	\\
14 &358.416-0.026 & 17 41 53.85 &-30 17 54.9 & 43.3 & 4.0 & 59.8 & 4.7 & 91.4 & 		\\
15 &358.440-0.212 & 17 42 41.30 &-30 22 35.5 & 55.5 & 4.0 & 92.4 & 7.4 & 90.8 & 		\\
16 &358.475-0.741 & 17 44 51.94 &-30 37 24.8 & 29.8 & 4.7 & 39.0 & 5.0 & 97.6 & 		\\
17 &358.554-0.965 & 17 45 56.61 &-30 40 23.4 & 44.7 & 5.0 & 55.3 & 3.0 & 100.1  	  &PSR\\
18 &358.556-0.572 & 17 44 23.48 &-30 27 59.4 & 29.0 & 3.8 & 40.3 & 5.0 & 88.6 & 		\\
19 &358.586-1.528 & 17 48 15.95 &-30 56 16.4 & 55.1 & 8.7 & 127.4 & 10.5 & 120.8 & 	\\
20 &358.591-1.515 & 17 48 13.61 &-30 55 34.1 & 62.6 & 8.4 & 115.9 & 7.7 & 119.7 & 		\\
\\
21 &358.592+0.044 & 17 42 3.10 &-30 6 42.5 & 283.8 & 3.3 & 351.9 & 4.5 & 81.2 & 		\\
22 &358.607+1.438 & 17 36 39.14 &-29 21 25.1 & 213.1 & 8.5 & 287.1 & 5.4 & 120.0 & 	\\
23 &358.615-0.036 & 17 42 25.35 &-30 8 3.3 & 46.9 & 3.2 & 231.9 & 17.3 & 80.1 & 		\\
24 &358.633-0.124 & 17 42 48.69 &-30 9 56.1 & 36.8 & 3.1 & 58.9 & 6.5 & 78.4 & 		\\
25 &358.634+0.060 & 17 42 5.41 &-30 4 5.6 & 31.9 & 3.2 & 186.6 & 20.3 & 79.3 & 	IRAS  \\
26 &358.638-1.162 & 17 46 55.97 &-30 42 13.2 & 175.4 & 5.4 & 251.7 & 5.8 & 103.3 & 	\\
27 &358.645-0.035 & 17 42 29.53 &-30 6 31.6 & 18.7 & 3.1 & 104.9 & 19.7 & 78.0 & 		\\
28 &358.664+0.726 & 17 39 33.53 &-29 41 22.0 & 34.9 & 3.9 & 44.9 & 8.5 & 89.8 & 		\\
29 &358.684-0.118 & 17 42 54.85 &-30 7 8.6 & 29.7 & 3.0 & 101.7 & 14.4 & 76.1 & 		\\
30 &358.687-1.511 & 17 48 26.41 &-30 50 30.2 & 41.5 & 7.5 & 42.5 & 5.2 & 115.7 & 		\\
\\
31 &358.697+0.260 & 17 41 27.62 &-29 54 31.8 & 35.2 & 3.0 & 42.5 & 8.1 & 77.1 & 		\\
32 &358.756+0.972 & 17 38 49.66 &-29 28 50.1 & 23.7 & 4.3 & 27.6 & 7.7 & 93.9 & 		\\
33 &358.786+1.265 & 17 37 45.84 &-29 17 54.1 & 177.4 & 5.6 & 244.6 & 4.9 & 105.0 & IRAS  \\
34 &358.800-0.121 & 17 43 12.35 &-30 1 19.0 & 14.7 & 2.7 & 14.6 & 9.8 & 69.0 &  IRAS     \\
35 &358.804-0.012 & 17 42 47.43 &-29 57 41.1 & 18.5 & 2.6 & 22.2 & 7.4 & 68.3 & YSO	\\
36 &358.814+1.562 & 17 36 41.06 &-29 6 56.9 & 46.3 & 8.0 & 103.6 & 7.2 & 118.0 & 		\\
37 &358.840-0.193 & 17 43 35.18 &-30 1 32.6 & 15.2 & 2.6 & 19.0 & 12.2 & 66.8 & 		\\
38 &358.845-1.599 & 17 49 10.16 &-30 45 7.4 & 227.8 & 7.3 & 317.8 & 5.2 & 114.4 & 		\\
39 &358.849+0.153 & 17 42 15.07 &-29 50 11.2 & 27.4 & 2.6 & 45.2 & 7.1 & 67.1 & 		\\
40 &358.849+0.159 & 17 42 13.63 &-29 49 56.8 & 98.9 & 2.6 & 153.6 & 5.6 & 66.6 & 		\\
\\
41 &358.874+0.275 & 17 41 49.96 &-29 45 2.1 & 71.1 & 2.6 & 102.1 & 5.7 & 66.8 & 		\\
42 &358.892+1.406 & 17 37 28.82 &-29 8 1.6 & 107.9 & 6.0 & 144.5 & 4.6 & 107.7 & X, SY1\\
43 &358.897+1.285 & 17 37 57.51 &-29 11 39.2 & 34.2 & 5.2 & 63.2 & 7.8 & 101.7 & 		\\
44 &358.901+1.638 & 17 36 36.31 &-29 0 7.8 & 106.8 & 8.3 & 181.6 & 7.1 & 119.0 & 		\\
45 &358.918+0.071 & 17 42 44.38 &-29 49 15.7 & 95.3 & 2.4 & 1623.5 & 6.4 & 62.2  \\
46 &358.922+0.138 & 17 42 29.21 &-29 46 56.4 & 12.9 & 2.4 & 13.5 & 2.7 & 62.0 & YSO	\\
47 &358.926-0.326 & 17 44 19.04 &-30 1 20.2 & 13.4 & 2.4 & 34.5 & 10.2 & 63.5 & \\
48 &358.930+0.008 & 17 43 0.91 &-29 50 35.4 & 13.3 & 2.4 & 15.4 & 6.8 & 60.9  &IRAS	\\
49 &358.932-1.198 & 17 47 46.86 &-30 28 15.4 & 129.6 & 4.1 & 221.7 & 7.7 & 92.2 & 		\\
50 &358.934-1.200 & 17 47 47.78 &-30 28 12.2 & 97.7 & 4.1 & 174.7 & 7.5 & 92.2 & 		\\
\\
51 &358.948+1.234 & 17 38 16.89 &-29 10 43.5 & 67.8 & 4.6 & 99.5 & 6.1 & 97.4 & 		\\
52 &358.955-1.045 & 17 47 13.76 &-30 22 20.6 & 73.2 & 3.5 & 110.4 & 6.3 & 84.5 & IRAS, PN?\\
53 &358.972-0.181 & 17 43 51.62 &-29 54 24.1 & 16.4 & 2.3 & 43.0 & 10.9 & 59.0 & 		\\
54 &358.981+0.018 & 17 43 6.04 &-29 47 41.5 & 14.1 & 2.3 & 15.7 & 12.7 & 57.8 & 		\\
55 &358.983+0.578 & 17 40 54.92 &-29 29 50.3 & 142.8 & 2.6 & 164.5 & 3.1 & 68.7 & 		\\
56 &359.011-0.003 & 17 43 15.27 &-29 46 49.9 & 49.6 & 2.2 & 77.1 & 6.2 & 55.8 & 		\\
57 &359.019-1.571 & 17 49 28.47 &-30 35 18.5 & 68.8 & 5.9 & 100.2 & 6.1 & 107.1 & 		\\
58 &359.096-1.443 & 17 49 8.80 &-30 27 22.4 & 40.8 & 4.7 & 78.1 & 8.9 & 98.1 & 		\\
59 &359.145+0.826 & 17 40 20.80 &-29 13 43.8 & 20.6 & 2.7 & 29.6 & 5.8 & 71.0 & 		\\
60 &359.150-0.529 & 17 45 39.45 &-29 56 15.1 & 12.2 & 2.2 & 13.7 & 2.9 & 56.0 & 		\\
\\
61 &359.150-2.247 & 17 52 29.24 &-30 49 16.7 & 89.7 & 14.5 & 318.8 & 14.6 & 140.5 & 	\\
62 &359.159-0.037 & 17 43 44.91 &-29 40 20.1 & 10.7 & 2.0 & 37.2 & 14.4 & 47.3 & IRAS, YSO\\
63 &359.180-2.292 & 17 52 44.41 &-30 49 3.9 & 183.7 & 15.2 & 334.4 & 7.5 & 142.6 & PN    \\
64 &359.204+1.397 & 17 38 16.53 &-28 52 30.7 & 31.5 & 4.6 & 54.3 & 7.8 & 97.4 & 		\\
65 &359.212+1.901 & 17 36 21.39 &-28 35 52.7 & 476.0 & 9.8 & 643.3 & 5.2 & 125.0  &	\\
66 &359.229+1.979 & 17 36 5.76 &-28 32 30.4 & 274.0 & 11.0 & 706.8 & 9.7 & 129.0 & 	\\
67 &359.235+0.102 & 17 43 23.01 &-29 32 5.3 & 12.2 & 1.9 & 11.3 & 4.5 & 43.8 & 		\\
68 &359.260+1.385 & 17 38 27.58 &-28 50 2.4 & 23.8 & 4.4 & 36.5 & 5.3 & 95.2 & 		\\
69 &359.264-2.297 & 17 52 57.42 &-30 44 54.5 & 87.2 & 14.6 & 273.4 & 48.2 & 140.7 & 	\\
70 &359.300-0.134 & 17 44 28.12 &-29 36 10.8 & 34.6 & 1.9 & 83.4 & 9.9 & 39.3 &		\\
\\
71 &359.305-0.841 & 17 47 15.71 &-29 58 0.0 & 77.2 & 2.4 & 213.3 & 10.4 & 60.7 & X, PSR  \\
72 &359.326-0.567 & 17 46 13.80 &-29 48 24.3 & 17.1 & 2.0 & 47.6 & 11.2 & 48.5 & 		\\
73 &359.348-0.239 & 17 44 59.77 &-29 37 1.9 & 10.7 & 1.8 & 16.0 & 12.8 & 37.1 & 		\\
74 &359.359-0.981 & 17 47 56.66 &-29 59 37.2 & 29.1 & 2.5 & 76.7 & 11.1 & 66.0 & X,PN	\\
75 &359.387-1.764 & 17 51 7.09 &-30 22 17.5 & 59.6 & 6.2 & 70.4 & 3.2 & 108.4 & 		\\
76 &359.389+0.459 & 17 42 21.85 &-29 12 56.0 & 12.2 & 2.0 & 77.4 & 21.0 & 45.0 & 		\\
77 &359.391+1.272 & 17 39 13.05 &-28 47 0.8 & 141.2 & 3.6 & 294.0 & 7.9 & 85.9 & 		\\
78 &359.394+1.270 & 17 39 13.82 &-28 46 55.1 & 73.3 & 3.6 & 80.1 & 7.3 & 85.8 & 		\\
79 &359.413+0.007 & 17 44 11.20 &-29 25 57.5 & 10.7 & 1.8 & 15.1 & 5.9 & 31.7 & YSO	\\
80 &359.432+0.130 & 17 43 45.15 &-29 21 9.4 & 15.9 & 2.0 & 82.6 & 10.2 & 44.0 & 		\\
\\
81 &359.460-1.246 & 17 49 13.84 &-30 2 35.1 & 23.9 & 3.1 & 24.0 & 1.6 & 77.5 & PSR		\\
82 &359.465-0.169 & 17 45 0.07 &-29 28 49.5 & 14.1 & 1.7 & 25.9 & 8.1 & 29.4 & IRAS,YSO,X\\
83 &359.467-0.174 & 17 45 1.49 &-29 28 54.2 & 11.7 & 1.7 & 37.6 & 13.6 & 29.3 & IRAS,YSO,X\\
84 &359.473+1.247 & 17 39 30.74 &-28 43 40.4 & 64.5 & 3.4 & 97.9 & 5.6 & 82.7 & 		\\
85 &359.476+1.241 & 17 39 32.34 &-28 43 42.4 & 66.8 & 3.4 & 98.0 & 5.4 & 82.4 & 		\\
86 &359.483-0.218 & 17 45 14.28 &-29 29 27.2 & 11.0 & 1.7 & 24.9 & 10.3 & 29.5 & 		\\
87 &359.535-1.736 & 17 51 21.46 &-30 13 48.9 & 72.0 & 5.5 & 182.5 & 10.2 & 104.0 & 	\\
88 &359.545-1.147 & 17 49 2.46 &-29 55 9.8 & 123.6 & 2.7 & 170.8 & 4.6 & 70.4 & 		\\
89 &359.547+0.986 & 17 40 41.97 &-28 48 10.7 & 93.9 & 2.6 & 248.9 & 11.5 & 66.4 & 		\\
90 &359.558+0.801 & 17 41 26.51 &-28 53 29.7 & 23.9 & 2.2 & 75.3 & 13.5 & 56.0 & PN	\\
\\
91 &359.568+1.145 & 17 40 8.21 &-28 42 4.2 & 65.3 & 2.9 & 295.7 & 16.4 & 74.9 & 		\\
92 &359.591+1.051 & 17 40 33.26 &-28 43 52.1 & 15.7 & 2.7 & 50.8 & 13.3 & 69.4 & 		\\
93 &359.605+0.305 & 17 43 29.20 &-29 6 48.0 & 44.1 & 1.7 & 154.8 & 13.3 & 29.3 & 		\\
94 &359.628+1.311 & 17 39 38.28 &-28 33 44.7 & 64.6 & 3.4 & 199.7 & 11.5 & 83.8 & 		\\
95 &359.646-0.057 & 17 44 59.75 &-29 16 3.1 & 15.2 & 1.7 & 105.0 & 22.3 & 18.3 & YSO	\\
96 &359.657-0.067 & 17 45 3.69 &-29 15 48.8 & 14.0 & 1.7 & 82.2 & 18.7 & 17.8 & YSO	\\
97 &359.673-1.278 & 17 49 51.99 &-29 52 37.6 & 21.3 & 3.0 & 36.2 & 6.9 & 75.5 & 		\\
98 &359.710-0.586 & 17 47 13.23 &-29 29 19.0 & 80.2 & 1.8 & 129.1 & 6.9 & 35.4 & 		\\
99 &359.710-0.903 & 17 48 28.29 &-29 39 8.8 & 112.8 & 2.2 & 175.6 & 5.6 & 53.5 & 		\\
100&359.712-0.907 & 17 48 29.52 &-29 39 8.6 & 127.1 & 2.2 & 265.3 & 8.4 & 53.7 & 		\\
\\
101&359.733+1.139 & 17 40 33.31 &-28 33 53.6 & 15.0 & 2.8 & 35.4 & 10.4 & 72.5 & 		\\
102&359.733-1.854 & 17 52 17.45 &-30 7 10.9 & 149.9 & 6.3 & 192.2 & 4.9 & 109.3 & 		\\
103&359.744-0.590 & 17 47 19.11 &-29 27 39.9 & 22.3 & 1.8 & 76.3 & 14.0 & 34.5 & IRAS	\\
104&359.745+0.818 & 17 41 49.73 &-28 43 26.9 & 11.8 & 2.1 & 16.9 & 4.7 & 53.3 & 		\\
105&359.764-1.980 & 17 52 52.11 &-30 9 25.3 & 82.8 & 7.7 & 109.8 & 4.9 & 116.5 & 		\\
106&359.770-0.459 & 17 46 51.97 &-29 22 14.7 & 8.5 & 1.7 & 49.2 & 19.7 & 27.0 & 		\\
107&359.776-0.450 & 17 46 50.74 &-29 21 41.5 & 11.0 & 1.7 & 29.7 & 12.0 & 26.0 & 		\\
108&359.778+1.985 & 17 37 24.74 &-28 4 32.0 & 245.7 & 9.1 & 277.5 & 3.0 & 122.4 & 		\\
109&359.780+0.522 & 17 43 3.49 &-28 51 2.3 & 24.4 & 1.8 & 111.6 & 17.2 & 35.8 & 		\\
110&359.832-0.877 & 17 48 39.55 &-29 32 4.2 & 16.8 & 2.1 & 20.0 & 7.7 & 50.5 & 		\\
\\
111&359.845-1.845 & 17 52 31.25 &-30 1 6.6 & 562.8 & 6.1 & 764.0 & 5.5 & 108.2 & 		\\
112&359.868-1.509 & 17 51 14.39 &-29 49 40.3 & 44.7 & 3.7 & 53.3 & 4.0 & 87.7 & 		\\
113&359.873+0.177 & 17 44 37.48 &-28 57 8.6 & 87.2 & 1.6 & 508.7 & 19.6 & 14.1 & YSO	\\
114&359.900-1.060 & 17 49 32.33 &-29 34 11.7 & 38.0 & 2.4 & 81.6 & 9.5 & 60.9 & IR		\\
115&359.912-1.815 & 17 52 33.43 &-29 56 44.7 & 326.9 & 5.8 & 473.8 & 6.2 & 105.9 & 	\\
116&359.923-1.837 & 17 52 40.31 &-29 56 52.5 & 129.1 & 6.0 & 186.6 & 6.1 & 107.2 & 	\\
117&359.931-0.876 & 17 48 53.33 &-29 26 57.1 & 34.9 & 2.1 & 49.9 & 5.7 & 49.5 & 		\\
118&359.978-1.314 & 17 50 43.71 &-29 38 0.4 & 30.1 & 3.0 & 40.1 & 2.8 & 75.8 & 		\\
119&359.986+1.382 & 17 40 13.78 &-28 13 16.4 & 85.0 & 3.6 & 177.8 & 8.5 & 85.7 & 		\\
120&359.988-0.544 & 17 47 43.04 &-29 13 42.5 & 10.1 & 1.8 & 14.4 & 8.8 & 29.8 & 		\\
\\
121&359.993+1.590 & 17 39 27.04 &-28 6 17.0 & 105.8 & 4.7 & 214.1 & 5.9 & 98.2 & 		\\
122&0.005-0.892 & 17 49 7.60 &-29 23 38.4 & 299.0 & 2.1 & 568.0 & 8.7 & 50.7 & 		\\
123&0.028+0.622 & 17 43 16.09 &-28 35 12.6 & 10.6 & 1.9 & 20.7 & 6.0 & 40.3 & 		\\
124&0.059+1.903 & 17 38 24.31 &-27 52 55.9 & 45.6 & 7.9 & 68.7 & 15.3 & 117.5 & 		\\
125&0.075-1.066 & 17 49 58.53 &-29 25 22.6 & 29.0 & 2.4 & 106.2 & 13.8 & 61.6 & IR		\\
126&0.078-0.690 & 17 48 30.27 &-29 13 40.0 & 10.2 & 1.9 & 17.8 & 7.0 & 39.3 & 		\\
127&0.107-1.217 & 17 50 38.78 &-29 28 23.2 & 29.2 & 2.7 & 51.1 & 7.9 & 70.9 & 		\\
128&0.111-1.392 & 17 51 20.85 &-29 33 32.2 & 48.9 & 3.3 & 64.9 & 5.1 & 81.2 & 		\\
129&0.115+0.792 & 17 42 48.85 &-28 25 24.1 & 36.0 & 2.1 & 78.4 & 9.3 & 51.4 & 		\\
130&0.119+1.160 & 17 41 24.37 &-28 13 33.7 & 26.3 & 2.8 & 33.7 & 4.1 & 73.3 & 		\\
\\
131&0.123+0.017 & 17 45 50.81 &-28 49 20.1 & 43.2 & 1.6 & 91.7 & 9.4 & 11.2 & X, MC	\\
132&0.131-1.068 & 17 50 6.94 &-29 22 32.0 & 55.7 & 2.4 & 129.0 & 8.7 & 62.2 & 		\\
133&0.156-0.781 & 17 49 2.65 &-29 12 24.7 & 12.6 & 2.0 & 26.5 & 15.9 & 45.8 & OPC		\\
134&0.191-2.221 & 17 54 49.58 &-29 54 38.6 & 76.3 & 11.6 & 99.5 & 6.4 & 131.2 & IRAS	\\
135&0.193-0.688 & 17 48 46.10 &-29 7 37.6 & 21.7 & 1.9 & 29.4 & 5.3 & 41.2 & 		\\
136&0.197-1.218 & 17 50 51.72 &-29 23 45.7 & 94.3 & 2.8 & 113.6 & 3.8 & 71.7 & 		\\
137&0.272+1.195 & 17 41 38.11 &-28 4 39.3 & 224.2 & 3.0 & 259.5 & 2.9 & 77.2 & 		\\
138&0.281-0.485 & 17 48 10.66 &-28 56 51.1 & 13.3 & 1.8 & 58.9 & 17.1 & 33.1 & IRAS,\htwo \\
139&0.285+0.407 & 17 44 42.93 &-28 28 50.1 & 10.0 & 1.8 & 12.8 & 12.1 & 34.4 & 		\\
140&0.300+0.767 & 17 43 21.18 &-28 16 45.9 & 17.7 & 2.2 & 31.5 & 7.7 & 53.6 & 		\\
\\
141&0.306+0.392 & 17 44 49.17 &-28 28 13.5 & 40.1 & 1.8 & 50.6 & 4.7 & 33.9 & 		\\
142&0.314+1.643 & 17 40 0.96 &-27 48 17.7 & 144.1 & 5.4 & 404.5 & 10.2 & 103.7 & 		\\
143&0.315-0.195 & 17 47 7.55 &-28 46 4.8 & 15.0 & 1.7 & 28.2 & 8.5 & 23.7 & X		\\
144&0.329-1.668 & 17 52 57.07 &-29 30 45.6 & 92.5 & 4.9 & 122.0 & 4.9 & 99.9 & 		\\
145&0.355+0.250 & 17 45 29.21 &-28 30 11.1 & 23.9 & 1.8 & 24.2 & 3.4 & 30.1 & 		\\
146&0.359+0.897 & 17 42 59.48 &-28 9 38.4 & 14.6 & 2.4 & 21.9 & 6.4 & 62.0 & 		\\
147&0.391+0.230 & 17 45 39.14 &-28 28 57.6 & 22.8 & 1.8 & 27.1 & 6.4 & 32.0 & IRAS, YSO	\\
148&0.405+1.060 & 17 42 28.43 &-28 2 10.6 & 208.9 & 2.8 & 261.1 & 4.6 & 71.7 &		\\
149&0.409+0.977 & 17 42 48.37 &-28 4 33.7 & 36.2 & 2.6 & 127.2 & 13.5 & 67.6 &		\\
150&0.413+0.523 & 17 44 33.95 &-28 18 40.2 & 12.9 & 2.0 & 13.0 & 5.7 & 44.5 & 		\\
\\
151&0.420-0.567 & 17 48 49.80 &-28 52 13.6 & 11.4 & 1.9 & 41.0 & 13.6 & 42.2 & IRAS	\\
152&0.426-0.060 & 17 46 51.74 &-28 36 10.0 & 53.5 & 1.7 & 90.7 & 7.5 & 28.6 & YSO		\\
153&0.441+0.586 & 17 44 23.41 &-28 15 12.4 & 60.9 & 2.0 & 117.0 & 7.6 & 48.1 & 		\\
154&0.446+1.019 & 17 42 43.74 &-28 1 21.8 & 16.1 & 2.7 & 22.5 & 10.5 & 70.6 & 		\\
155&0.450+0.591 & 17 44 23.63 &-28 14 38.3 & 55.5 & 2.0 & 94.9 & 8.2 & 49.0 & 		\\
156&0.469-0.097 & 17 47 6.57 &-28 35 9.9 & 56.3 & 1.8 & 161.8 & 11.8 & 31.3 & 		\\
157&0.473-0.677 & 17 49 23.13 &-28 52 53.7 & 11.5 & 2.1 & 76.0 & 20.7 & 49.4 & 		\\
158&0.478-0.101 & 17 47 8.63 &-28 34 48.6 & 38.3 & 1.8 & 138.8 & 13.2 & 32.4 & 		\\
159&0.481-1.598 & 17 53 1.55 &-29 20 45.1 & 32.6 & 4.7 & 58.3 & 8.1 & 98.3 & 		\\
160&0.485-0.703 & 17 49 30.75 &-28 53 5.7 & 11.1 & 2.1 & 32.5 & 11.9 & 50.9 &		\\
\\
161&0.491-0.699 & 17 49 30.78 &-28 52 42.2 & 12.5 & 2.1 & 24.3 & 8.1 & 51.0 & 		\\
162&0.491-0.779 & 17 49 49.45 &-28 55 6.9 & 24.3 & 2.2 & 26.3 & 6.4 & 54.7 & 		\\
163&0.491-1.044 & 17 50 51.90 &-29 3 17.7 & 55.0 & 2.6 & 72.8 & 5.2 & 68.2 & 		\\
164&0.502-2.109 & 17 55 6.13 &-29 35 10.6 & 59.2 & 10.7 & 114.1 & 8.9 & 128.2 & 		\\
165&0.538+0.261 & 17 45 52.89 &-28 20 26.9 & 17.9 & 1.9 & 30.9 & 7.5 & 40.1 & 		\\
166&0.548-0.851 & 17 50 14.53 &-28 54 25.9 & 24.8 & 2.3 & 127.5 & 16.7 & 60.3 & IRAS, \htwo \\
167&0.554-0.839 & 17 50 12.61 &-28 53 43.7 & 17.1 & 2.3 & 51.0 & 13.0 & 60.0 & IRAS, \htwo \\
168&0.562-0.819 & 17 50 8.87 &-28 52 42.0 & 101.8 & 2.3 & 119.7 & 3.7 & 59.3 & 		\\
169&0.565-0.854 & 17 50 17.72 &-28 53 38.7 & 15.0 & 2.4 & 79.7 & 18.8 & 61.1 & \htwo	\\
170&0.586-0.871 & 17 50 24.55 &-28 53 5.1 & 19.5 & 2.4 & 432.7 & 42.3 & 62.6 & \htwo 	\\
\\
171&0.636+1.537 & 17 41 11.50 &-27 35 18.3 & 62.5 & 5.4 & 88.7 & 10.3 & 103.6 & 		\\
172&0.653-0.340 & 17 48 29.25 &-28 33 15.2 & 17.0 & 2.0 & 50.4 & 12.8 & 45.8 & 		\\
173&0.657+1.054 & 17 43 5.84 &-27 49 29.2 & 112.3 & 3.1 & 181.4 & 7.1 & 78.7 & 		\\
174&0.663-0.853 & 17 50 31.23 &-28 48 34.0 & 90.3 & 2.5 & 110.4 & 4.3 & 64.8 & 		\\
175&0.667-0.037 & 17 47 20.52 &-28 23 6.1 & 112.6 & 1.9 & 194.6 & 9.5 & 43.0 &  \htwo, X\\
176&0.677-0.224\tablenotemark{b} & 17 48 5.50 &-28 28 24.4 & 54.3 & 2.0 & 255.5 & 17.5 & 45.1 & XRB\\
177&0.691-0.224 & 17 48 7.44 &-28 27 42.6 & 32.3 & 2.0 & 52.4 & 7.1 & 46.1 & 		\\
178&0.722+0.405 & 17 45 45.51 &-28 6 31.7 & 64.7 & 2.2 & 87.0 & 7.6 & 54.0 & 		\\
179&0.722+1.299 & 17 42 18.62 &-27 38 28.2 & 60.1 & 4.2 & 81.3 & 2.9 & 93.2 & 		\\
180&0.736-1.465 & 17 53 5.77 &-29 3 29.3 & 128.9 & 4.6 & 169.2 & 4.6 & 97.4 & 		\\
\\
181&0.749+1.184 & 17 42 48.94 &-27 40 39.1 & 20.2 & 3.8 & 21.8 & 5.6 & 88.4 & 		\\
182&0.801-1.385 & 17 52 55.92 &-28 57 44.0 & 35.2 & 4.4 & 65.6 & 8.3 & 95.3 & 		\\
183&0.801-1.796 & 17 54 33.21 &-29 10 10.9 & 59.0 & 7.8 & 308.2 & 17.2 & 116.8 & 		\\
184&0.809-1.571 & 17 53 40.90 &-29 2 56.3 & 37.9 & 5.6 & 44.5 & 6.9 & 105.1 & 		\\
185&0.837-0.556 & 17 49 45.82 &-28 30 27.0 & 14.6 & 2.4 & 13.4 & 4.0 & 61.6 & 		\\
186&0.838-0.560 & 17 49 46.84 &-28 30 29.3 & 25.1 & 2.4 & 55.1 & 9.2 & 61.8 & 		\\
187&0.845-0.105 & 17 48 1.43 &-28 16 5.8 & 12.1 & 2.2 & 45.8 & 15.2 & 53.8 & IRAS, YSO	\\
188&0.847+1.171 & 17 43 5.81 &-27 36 5.0 & 390.0 & 4.0 & 421.0 & 2.3 & 90.6 & 		\\
189&0.858-0.952 & 17 51 21.70 &-28 41 31.8 & 34.3 & 3.0 & 47.1 & 4.6 & 77.1 & 		\\
190&0.868-0.286 & 17 48 47.06 &-28 20 30.9 & 21.3 & 2.3 & 27.9 & 3.8 & 57.2 & 		\\
\\
191&0.874-0.283 & 17 48 47.16 &-28 20 8.0 & 92.6 & 2.3 & 141.9 & 6.6 & 57.2 & 		\\
192&0.880+0.489 & 17 45 48.31 &-27 55 49.4 & 47.9 & 2.5 & 69.1 & 5.9 & 65.0 & 		\\
193&0.891+0.209 & 17 46 54.83 &-28 3 56.9 & 13.4 & 2.3 & 18.8 & 9.2 & 59.3 & 		\\
194&0.891+0.736 & 17 44 52.60 &-27 47 32.1 & 20.1 & 2.9 & 32.0 & 6.8 & 73.8 & 		\\
195&0.900-0.856 & 17 51 4.99 &-28 36 26.2 & 17.6 & 2.9 & 27.4 & 9.1 & 75.1 & 		\\
196&0.900-1.404 & 17 53 13.98 &-28 53 11.4 & 33.2 & 4.9 & 60.7 & 8.1 & 99.5 & 		\\
197&0.901+0.405\tablenotemark{b} & 17 46 10.63 &-27 57 22.6 & 36.3 & 2.4 & 183.4 & 18.1 & 63.3 &  \\
198&0.931-1.136 & 17 52 15.19 &-28 43 23.1 & 30.2 & 3.8 & 43.2 & 3.9 & 88.1 & 		\\
199&0.936+1.469 & 17 42 9.99 &-27 22 8.1 & 63.0 & 6.2 & 82.0 & 4.6 & 108.4 & 		\\
200&0.954-1.619 & 17 54 12.38 &-28 56 55.2 & 46.4 & 6.8 & 55.1 & 11.1 & 112.1 & 		\\
\\
201&0.990-0.332 & 17 49 14.96 &-28 15 39.5 & 18.9 & 2.5 & 36.8 & 12.0 & 65.1 & YSO		\\
202&0.993-1.599 & 17 54 13.15 &-28 54 18.8 & 64.5 & 6.8 & 154.1 & 10.7 & 112.3 & 		\\
203&1.003-1.595 & 17 54 13.65 &-28 53 40.5 & 82.2 & 6.9 & 171.8 & 8.8 & 112.5 & 		\\
204&1.011+0.026 & 17 47 54.40 &-28 3 29.9 & 115.7 & 2.5 & 132.8 & 3.4 & 64.2 & 		\\
205&1.012-0.372 & 17 49 27.29 &-28 15 45.2 & 24.2 & 2.6 & 46.0 & 8.7 & 67.1 & 		\\
206&1.027+1.544 & 17 42 5.64 &-27 15 8.9 & 52.2 & 7.4 & 155.8 & 19.0 & 115.2 & 		\\
207&1.028-1.112 & 17 52 23.09 &-28 37 38.6 & 563.2 & 4.0 & 892.1 & 6.5 & 91.2 & 		\\
208&1.048+1.572 & 17 42 2.33 &-27 13 11.0 & 326.6 & 7.9 & 363.7 & 1.8 & 117.3 & 		\\
209&1.062+0.381 & 17 46 39.09 &-27 49 53.0 & 110.2 & 2.8 & 125.1 & 3.3 & 72.2 & IRAS	\\
210&1.067-1.891 & 17 55 32.47 &-28 59 17.7 & 59.9 & 11.1 & 135.4 & 8.9 & 129.5 & 		\\
\\
211&1.094-0.275 & 17 49 16.28 &-28 8 33.3 & 15.4 & 2.7 & 15.0 & 1.9 & 70.4 & 		\\
212&1.138+0.807 & 17 45 11.26 &-27 32 39.1 & 24.6 & 3.8 & 28.6 & 7.1 & 88.2 & IRAS, PN	\\
213&1.173-0.384 & 17 49 52.58 &-28 7 49.8 & 21.0 & 3.0 & 42.9 & 8.3 & 76.7 & 		\\
214&1.178-0.381 & 17 49 52.71 &-28 7 28.9 & 22.5 & 3.0 & 31.2 & 5.0 & 76.7 & 		\\
215&1.189-1.319 & 17 53 34.04 &-28 35 38.9 & 236.6 & 5.9 & 327.2 & 5.4 & 106.7 &		\\
216&1.200+0.415 & 17 46 50.58 &-27 41 44.9 & 22.2 & 3.2 & 21.5 & 4.8 & 80.5 & 		\\
217&1.301+0.130 & 17 48 10.98 &-27 45 22.7 & 21.1 & 3.3 & 25.0 & 2.6 & 82.0 & 		\\
218&1.323+0.216 & 17 47 53.96 &-27 41 35.1 & 20.5 & 3.5 & 20.5 & 4.7 & 84.3 & 		\\
219&1.386-0.291 & 17 50 0.65 &-27 54 3.1 & 26.0 & 3.7 & 71.1 & 12.0 & 87.3 & 		\\
220&1.387-0.172 & 17 49 33.19 &-27 50 18.2 & 22.4 & 3.7 & 37.0 & 4.0 & 86.7 & 		\\
\\
221&1.409-0.385 & 17 50 25.81 &-27 55 42.3 & 133.5 & 3.9 & 153.8 & 3.0 & 90.3 & 		\\
222&1.411-0.290 & 17 50 4.08 &-27 52 41.6 & 22.5 & 3.9 & 43.0 & 8.8 & 89.3 & 		\\
223&1.415-0.295 & 17 50 5.68 &-27 52 39.7 & 21.1 & 3.9 & 34.7 & 5.6 & 89.6 & 		\\
224&1.448+1.776 & 17 42 12.53 &-26 46 20.3 & 82.7 & 14.9 & 80.7 & 11.5 & 141.6 &		\\
225&1.459+0.235 & 17 48 8.72 &-27 34 0.4 & 98.7 & 4.2 & 237.3 & 4.9 & 92.9 & 		\\
226&1.467+0.053 & 17 48 52.01 &-27 39 15.0 & 33.6 & 4.0 & 32.8 & 6.4 & 91.3 & 		\\
227&1.468+0.229 & 17 48 11.12 &-27 33 44.8 & 77.6 & 4.2 & 122.8 & 5.6 & 93.1 & 		\\
228&1.474-0.247 & 17 50 2.63 &-27 48 8.4 & 66.4 & 4.1 & 124.0 & 8.5 & 92.2 & IRAS		\\
229&1.480-0.825 & 17 52 18.34 &-28 5 33.6 & 87.0 & 5.4 & 128.9 & 6.3 & 103.3 & 		\\
230&1.490+0.173 & 17 48 27.23 &-27 34 20.9 & 23.4 & 4.2 & 35.2 & 5.9 & 93.5 & 		\\
\\
231&1.499-1.245 & 17 53 59.55 &-28 17 21.0 & 111.9 & 8.0 & 185.7 & 7.5 & 117.7 & 		\\
232&1.513-1.220 & 17 53 55.79 &-28 15 52.6 & 187.7 & 8.0 & 357.4 & 8.0 & 117.7 & 		\\
233&1.540-0.963 & 17 52 59.06 &-28 6 39.3 & 845.4 & 6.5 & 1099.3 & 4.8 & 110.4 & PSR	\\
234&1.620+0.261 & 17 48 24.99 &-27 24 55.0 & 28.6 & 5.3 & 38.9 & 11.7 & 102.6 & 		\\
235&1.761-0.377 & 17 51 12.92 &-27 37 19.9 & 38.8 & 6.5 & 48.8 & 9.8 & 110.7 & 		\\
236&1.772-1.040 & 17 53 49.26 &-27 57 1.2 & 62.9 & 9.8 & 97.0 & 6.2 & 125.1 & IR		\\
237&1.777+0.120 & 17 49 19.67 &-27 21 14.7 & 39.8 & 6.5 & 51.6 & 4.7 & 110.2 & 		\\
238&1.796-1.025 & 17 53 48.86 &-27 55 18.1 & 89.3 & 9.9 & 113.4 & 6.1 & 125.5 & 		\\
239&1.828+1.068 & 17 45 47.97 &-26 49 8.4 & 168.0 & 11.6 & 375.9 & 7.6 & 131.0 & 		\\
240&1.894+0.479 & 17 48 12.93 &-27 4 6.8 & 61.5 & 8.7 & 94.3 & 5.6 & 120.8 & 		\\
241&2.186+0.043 & 17 50 34.02 &-27 2 31.5 & 78.8 & 12.7 & 80.8 & 4.6 & 134.6 & 		\\

\enddata
\tablenotetext{a}{Within 1\arcmin:  PSR, puslar; IRAS, IRAS infrared source; YSO, young stellar object; X, X-ray object; PN, planetary nebula;PN?, possible planetary nebula; IR isogal infrared source; XRB, x-ray binary; \htwo, \htwo\ region; OPC, open cluster; MC, molucular cloud; SY1, Seyfert 1 galaxy.  Stellar matches were neglected, and radio source matches are in Table~\ref{tab:crossid}.}
\tablenotetext{b} {Transient source, see Hyman et al.~2002.}

\end{deluxetable}

%% The following data have been astrometrically corrected.
\begin{deluxetable}{lccrrrrrr}

\tabletypesize{\scriptsize}
%%<size command> := \small | \footnotesize | \scriptsize | \tiny
\tablecaption{Radio Cross-identifications \label{tab:crossid}}
\tablerefs{(GPSR) Zoonematkermani et al.~1990 \& Helfand et al.~1992,~(2LC) Lazio \& Cordes 1998,~(GPSR5) Becker et al.~1994}
\tablehead{

 \multicolumn{3}{c}{} \\

  & \colhead{S}   & \colhead{Angular} &

 \colhead{GPSR} & & 

 \colhead{2LC} &  & 

 \colhead{GPSR5} & \\ 

 \colhead{Name} & \colhead{(mJy)}   & \colhead{Diameter(\arcsec)} &

 \colhead{Name} & \colhead{$\alpha^{1.4}_{0.33}$} & 

 \colhead{Name} & \colhead{$\alpha^{1.4}_{0.33}$} & 

 \colhead{Name} & \colhead{$\alpha^{0.33}_5$}} 

\startdata

357.796$-$0.790 &   234.2 &  10.40 & 357.795$-$0.788 &  $-$1.3 &                 &         &                   &         \\
357.809$-$0.300 &   237.2 &   5.79 & 357.810$-$0.298 &  $-$0.7 &                 &         & 357.808$-$0.299   &  $-$0.9 \\
357.841$-$0.881 &   337.0 &  12.03 & 357.840$-$0.880 &  $-$1.6 &                 &         &                   &         \\
357.866$-$0.997 &   881.6 &  15.17 & 357.865$-$0.995 &  $-$0.9 &                 &         &                   &         \\
357.886$+$0.004 &   292.4 &   6.62 & 357.885$+$0.006 &  $-$0.9 &                 &         & 357.885$+$0.005   &  $-$0.8 \\
357.907$+$0.107 &   129.0 &   5.71 & 357.907$+$0.109 &  $-$1.2 &                 &         & 357.906$+$0.109   &  $-$0.9 \\
358.003$-$0.637 &   654.5 &   6.62 & 358.003$-$0.636 &  $-$0.4 &                 &         &                   &         \\
358.118$+$0.006 &    83.2 &  10.38 &                 &         &                 &         & 358.116$+$0.007   &  $-$0.9 \\
358.154$-$1.680 &  1463.6 &  17.43 & 358.155$-$1.678 &  $-$1.6 &                 &         &                   &         \\
358.157$+$0.027 &   270.8 &   6.68 & 358.157$+$0.029 &  $-$1.0 &                 &         & 358.157$+$0.029   &  $-$0.8 \\
\hline
358.267$+$0.037 &   124.2 &   5.63 &                 &         &                 &         & 358.266$+$0.038   &  $-$1.1 \\
358.440$-$0.212 &    92.4 &   7.43 & 358.440$-$0.210 &  $-$0.5 &                 &         & 358.439$-$0.211   &  $-$0.3 \\
358.475$-$0.741 &    39.0 &   4.99 & 358.476$-$0.739 &  $-$0.4 &                 &         &                   &         \\
358.554$-$0.965 &    55.3 &   3.01 & 358.553$-$0.963 &  $-$0.5 &                 &         &                   &         \\
358.556$-$0.572 &    40.3 &   5.03 & 358.555$-$0.571 &  $-$1.0 &                 &         &                   &         \\
358.586$-$1.528 &   127.4 &  10.47 & 358.584$-$1.528 &  $-$1.0 &                 &         &                   &         \\
358.591$-$1.515 &   115.9 &   7.65 & 358.590$-$1.513 &  $-$0.9 &                 &         &                   &         \\
358.592$+$0.044 &   351.9 &   4.53 & 358.592$+$0.046 &  $-$1.0 &                 &         & 358.592$+$0.046   &  $-$1.1 \\
358.607$+$1.438 &   287.1 &   5.41 & 358.606$+$1.440 &  $-$0.8 &                 &         &                   &         \\
358.634$+$0.060 &   186.6 &  20.31 & 358.633$+$0.063 &     0.3 &                 &         & 358.633$+$0.062   &     0.1 \\
\hline
358.638$-$1.162 &   251.7 &   5.77 & 358.638$-$1.160 &  $-$1.2 &                 &         &                   &         \\
358.645$-$0.035 &   104.9 &  19.73 & 358.645$-$0.035 &  $-$0.7 &                 &         & 358.644$-$0.033   &  $-$0.4 \\
358.684$-$0.118 &   101.7 &  14.38 &                 &         &                 &         & 358.684$-$0.116   &     0.1 \\
358.697$+$0.260 &    42.5 &   8.06 &                 &         &                 &         & 358.696$+$0.262   &  $-$0.3 \\
358.786$+$1.265 &   244.6 &   4.94 & 358.786$+$1.268 &  $-$0.8 &                 &         &                   &         \\
358.804$-$0.012 &    22.2 &   7.39 &                 &         &                 &         & 358.803$-$0.011   &     0.4 \\
358.814$+$1.562 &   103.6 &   7.19 & 358.813$+$1.564 &  $-$1.3 &                 &         &                   &         \\
358.845$-$1.599 &   317.8 &   5.23 & 358.844$-$1.597 &  $-$0.7 &                 &         &                   &         \\
358.849$+$0.159 &   153.6 &   5.59 &                 &         &                 &         & 358.849$+$0.161   &  $-$1.0 \\
358.874$+$0.275 &   102.1 &   5.71 &                 &         &                 &         & 358.873$+$0.277   &  $-$1.1 \\
\hline
358.892$+$1.406 &   144.5 &   4.63 & 358.891$+$1.408 &  $-$0.7 &                 &         &                   &         \\
358.901$+$1.638 &   181.6 &   7.11 & 358.900$+$1.639 &  $-$0.6 &                 &         &                   &         \\
358.918$+$0.071 &  1623.5 &   6.43 & 358.918$+$0.073 &  $-$1.0 & 358.917$+$0.072 &  $-$0.9 & 358.916$+$0.072   &  $-$1.1 \\
358.932$-$1.198 &   221.7 &   7.74 & 358.932$-$1.195 &  $-$0.9 &                 &         &                   &         \\
358.934$-$1.200 &   174.7 &   7.47 & 358.934$-$1.198 &  $-$1.0 &                 &         &                   &         \\
358.948$+$1.234 &    99.5 &   6.12 & 358.948$+$1.237 &  $-$0.9 &                 &         &                   &         \\
358.955$-$1.045 &   110.4 &   6.33 & 358.955$-$1.043 &  $-$0.8 &                 &         &                   &         \\
358.972$-$0.181 &    43.0 &  10.87 &                 &         & 358.972$-$0.180 &  $-$0.4\\
358.983$+$0.578 &   164.5 &   3.07 & 358.983$+$0.580 &  $-$0.4 &                 &         &                   &         \\
359.011$-$0.003 &    77.1 &   6.17 &                 &         & 359.011$-$0.001 &  $-$0.8 & 359.010$-$0.001   &  $-$0.9 \\
\hline
359.019$-$1.571 &   100.2 &   6.06 & 359.018$-$1.573 &  $-$1.8 &                 &         &                   &         \\
                &         &        & 359.019$-$1.569 &  $-$1.0 \\

359.159$-$0.037 &    37.2 &  14.43 &                 &         &                 &         & 359.158$-$0.035   &  $-$0.9 \\

359.300$-$0.134 &    83.4 &   9.89 &                 &         & 359.299$-$0.133 &  $-$0.7 & 359.300$-$0.133   &  $-$1.0 \\
 
359.305$-$0.841 &   213.3 &  10.36 & 359.305$-$0.839 &  $-$0.7 & 359.305$-$0.841 &     1.1 &                   &         \\
                &         &        & 359.306$-$0.841 &  $-$1.3 &                 &         &                   &         \\

359.359$-$0.981 &    76.7 &  11.09 & 359.358$-$0.980 &     0.9 & 359.357$-$0.980 &   0.9   &                   &         \\
359.389$+$0.459 &    77.4 &  21.01 & 359.388$+$0.460 &     0.1 & 359.388$+$0.460 &   0.1   & 359.388$+$0.460   &     0.2 \\
359.391$+$1.272 &   294.0 &   7.88 & 359.391$+$1.274 &  $-$1.2 &                 &         &                   &         \\
359.394$+$1.270 &    80.1 &   7.32 & 359.394$+$1.273 &  $-$0.6 &                 &         &                   &         \\
359.535$-$1.736 &   182.5 &  10.21 & 359.535$-$1.734 &  $-$1.9 &                 &         &                   &         \\
359.545$-$1.147 &   170.8 &   4.55 & 359.544$-$1.144 &  $-$1.1 & 359.544$-$1.146 &  $-$0.9 &                   &         \\
\hline
359.547$+$0.986 &   248.9 &  11.47 & 359.547$+$0.988 &  $-$0.7 & 359.547$+$0.988 &  $-$0.5 &                   &         \\
359.558$+$0.801 &    75.3 &  13.47 & 359.558$+$0.804 &  $-$0.6 & 359.558$+$0.803 &  $-$0.4 &                   &         \\
359.568$+$1.145 &   295.7 &  16.38 & 359.569$+$1.147 &  $-$0.2 &                 &         &                   &         \\
359.591$+$1.051 &    50.8 &  13.34 & 359.589$+$1.053 &  $-$0.9 &                 &         &                   &         \\

359.605$+$0.305 &   154.8 &  13.34 &                 &         & 359.606$+$0.305 &  $-$0.7 & 359.604$+$0.307   &  $-$1.4 \\
                &         &        &                 &         & 359.606$+$0.305 &  $-$1.3 & 359.606$+$0.305   &  $-$1.1 \\
                &         &        &                 &         & 359.606$+$0.304 &  $-$0.6 &                   &         \\

359.628$+$1.311 &   199.7 &  11.54 & 359.627$+$1.313 &  $-$0.9 &                 &         &                   &         \\
359.646$-$0.057 &   105.0 &  22.30 &                 &         & 359.646$-$0.055 &     1.2\\
359.657$-$0.067 &    82.2 &  18.74 &                 &         &                 &         & 359.655$-$0.067   &  $-$0.5 \\
359.673$-$1.278 &    36.2 &   6.92 & 359.674$-$1.276 &  $-$0.7 &                 &         &                   &         \\
\hline
359.710$-$0.586 &   129.1 &   6.94 & 359.709$-$0.584 &  $-$0.6 & 359.708$-$0.585 &  $-$0.8 & 359.709$-$0.585   &  $-$0.6 \\
                &         &        &                 &         &                 &         & 359.709$-$0.585   &  $-$0.9 \\

359.710$-$0.903 &   175.6 &   5.57 & 359.709$-$0.902 &  $-$1.0 & 359.709$-$0.902 &  $-$0.3 &                   &         \\
359.712$-$0.907 &   265.3 &   8.44 & 359.711$-$0.906 &  $-$1.1 &                 &         &                   &         \\
359.744$-$0.590 &    76.3 &  13.95 &                 &         & 359.744$-$0.588 &  $-$0.3 & 359.744$-$0.588   &     0.1 \\

359.776$-$0.450 &    29.7 &  12.01 &                 &         & 359.775$-$0.449 &  $-$0.6 & 359.775$-$0.449   &  $-$0.4 \\
                &         &        &                 &         &                 &         & 359.775$-$0.449   &  $-$1.7 \\

359.780$+$0.522 &   111.6 &  17.19 &                 &         & 359.781$+$0.523 &  $-$1.0 & 359.781$+$0.523   &  $-$0.9 \\
359.868$-$1.509 &    53.3 &   3.98 & 359.867$-$1.507 &  $-$0.7 &                 &         &                   &         \\

359.873$+$0.177 &   508.7 &  19.58 & 359.873$+$0.179 &  $-$0.4 & 359.872$+$0.178 &  $-$0.7 & 359.873$+$0.178   &  $-$1.0 \\
                &         &        &                 &         & 359.872$+$0.178 &  $-$0.7 &                   &         \\
  
359.900$-$1.060 &    81.6 &   9.53 & 359.903$-$1.057 &  $-$1.6 &                 &         &                   &         \\
359.931$-$0.876 &    49.9 &   5.68 & 359.934$-$0.874 &  $-$0.8 & 359.930$-$0.875 &  $-$0.6 &                   &         \\
\hline
359.978$-$1.314 &    40.1 &   2.77 & 359.972$-$1.313 &  $-$0.5 &                 &         &                   &         \\
359.986$+$1.382 &   177.8 &   8.54 & 359.972$+$1.384 &  $-$1.3 &                 &         &                   &         \\

359.993$+$1.590 &   214.1 &   5.90 & 359.972$+$1.591 &  $-$1.4 &                 &         &                   &         \\
                &         &        &   0.000$+$1.591 &  $-$1.1 \\

  0.005$-$0.892 &   568.0 &   8.67 &   0.000$-$0.889 &  $-$0.5 &   0.005$-$0.890 &  $-$1.3 &                   &         \\
  0.075$-$1.066 &   106.2 &  13.78 &   0.074$-$1.063 &  $-$0.7 &                 &         &                   &         \\
  0.111$-$1.392 &    64.9 &   5.07 &   0.112$-$1.390 &  $-$0.7 &                 &         &                   &         \\
  0.115$+$0.792 &    78.4 &   9.33 &                 &         &   0.114$+$0.793 &  $-$0.9\\

  0.131$-$1.068 &   129.0 &   8.70 &   0.131$-$1.065 &  $-$1.4 &                 &         &                   &         \\
                &         &        &   0.131$-$1.067 &  $-$2.0 \\

  0.193$-$0.688 &    29.4 &   5.34 &   0.191$-$0.686 &     0.4 &   0.192$-$0.687 &     0.5 &   0.192$-$0.687   &     0.2 \\  
  0.197$-$1.218 &   113.6 &   3.80 &   0.198$-$1.216 &  $-$0.9 &                 &         &                   &         \\
  0.272$+$1.195 &   259.5 &   2.89 &   0.271$+$1.198 &  $-$1.1 &                 &         &                   &         \\
\hline
  0.281$-$0.485 &    58.9 &  17.10 &   0.279$-$0.482 &     0.4 &   0.280$-$0.483 &     0.7 &   0.280$-$0.483   &     0.4 \\
  0.300$+$0.767 &    31.5 &   7.69 &                 &         &   0.299$+$0.769 &  $-$0.9\\

  0.306$+$0.392 &    50.6 &   4.70 &                 &         &   0.305$+$0.394 &  $-$0.6 & 0.306$+$0.394   &  $-$0.7 \\
                &         &        &                 &         &   0.305$+$0.394 &  $-$0.7 &                   &         \\
                &         &        &                 &         &   0.305$+$0.394 &  $-$0.5 &                   &         \\

  0.314$+$1.643 &   404.5 &  10.17 &   0.314$+$1.643 &  $-$1.3 &                 &         &                   &         \\
  0.315$-$0.195 &    28.2 &   8.45 &                 &         &   0.314$-$0.194 &     0.8 \\
  0.329$-$1.668 &   122.0 &   4.89 &   0.328$-$1.666 &  $-$0.9 &                 &         &                   &         \\
  0.391$+$0.230 &    27.1 &   6.43 &                 &         &   0.391$+$0.231 &  $-$0.7 \\
  0.405$+$1.060 &   261.1 &   4.58 &   0.405$+$1.062 &  $-$0.8 &   0.404$+$1.062 &  $-$0.7 &                   &         \\
  0.426$-$0.060 &    90.7 &   7.48 &                 &         &   0.426$-$0.058 &  $-$0.1 &   0.426$-$0.058   &  $-$0.2 \\
  0.441$+$0.586 &   117.0 &   7.55 &   0.441$+$0.588 &  $-$1.4 &   0.440$+$0.587 &  $-$0.3 &                   &         \\
\hline
  0.478$-$0.101 &   138.8 &  13.18 &                 &         &   0.477$-$0.100 &  $-$0.3 &   0.477$-$0.100   &  $-$0.4 \\
  0.481$-$1.598 &    58.3 &   8.08 &   0.481$-$1.595 &  $-$1.2 &                 &         &                   &         \\
  0.485$-$0.703 &    32.5 &  11.85 &                 &         &   0.486$-$0.701 &     0.1 \\
  0.491$-$0.779 &    26.3 &   6.39 &                 &         &   0.491$-$0.777 &  $-$0.3 \\
  0.491$-$1.044 &    72.8 &   5.23 &   0.491$-$1.042 &  $-$0.5 &   0.490$-$1.043 &  $-$0.8 &                   &         \\
  0.548$-$0.851 &   127.5 &  16.70 &   0.548$-$0.849 &     0.7 &   0.546$-$0.852 &     1.0 &                   &         \\

  0.538$+$0.261 &    30.9 &   7.50 &   0.539$+$0.263 &     0.3 &   0.538$+$0.262 &     0.7 &   0.537$+$0.263   &     0.5 \\
                &         &        &                 &         &   0.538$+$0.262 &     0.7 &                   &         \\
  
  0.562$-$0.819 &   119.7 &   3.73 &   0.562$-$0.816 &  $-$0.9 &   0.562$-$0.817 &  $-$0.8 &                   &         \\
  0.636$+$1.537 &    88.7 &  10.31 &   0.634$+$1.539 &  $-$0.7 &                 &         &                   &         \\
  0.657$+$1.054 &   181.4 &   7.05 &   0.656$+$1.056 &  $-$0.9 &                 &         &                   &         \\
\hline
  0.663$-$0.853 &   110.4 &   4.34 &   0.662$-$0.852 &  $-$0.8 &   0.662$-$0.852 &  $-$0.8 &                   &         \\

  0.667$-$0.037 &   194.6 &   9.51 &   0.668$-$0.035 &     0.5 &   0.667$-$0.035 &     1.4 &   0.667$-$0.036   &     1.1 \\
                &         &        &                 &         &   0.667$-$0.035 &     2.3 &                   &         \\
                &         &        &                 &         &   0.667$-$0.035 &     1.5 &                   &         \\

  0.736$-$1.465 &   169.2 &   4.56 &   0.738$-$1.463 &  $-$0.8 &                 &         &                   &         \\
  0.847$+$1.171 &   421.0 &   2.33 &   0.846$+$1.173 &  $-$0.7 &                 &         &                   &         \\
  0.858$-$0.952 &    47.1 &   4.57 &   0.858$-$0.950 &  $-$0.4 &                 &         &                   &         \\
  0.874$-$0.283 &   141.9 &   6.60 &                 &         &   0.873$-$0.282 &     0.5 &   0.872$-$0.282   &  $-$0.9 \\
  0.900$-$1.404 &    60.7 &   8.14 &   0.899$-$1.402 &  $-$0.9 &                 &         &                   &         \\
  0.931$-$1.136 &    43.2 &   3.93 &   0.931$-$1.134 &  $-$0.9 &                 &         &                   &         \\
  0.936$+$1.469 &    82.0 &   4.64 &   0.936$+$1.471 &  $-$1.5 &                 &         &                   &         \\
  0.954$-$1.619 &    55.1 &  11.13 &   0.954$-$1.617 &  $-$0.8 &                 &         &                   &         \\
\hline
  0.993$-$1.599 &   154.1 &  10.69 &   0.991$-$1.598 &  $-$2.0 &                 &         &                   &         \\
  1.003$-$1.595 &   171.8 &   8.77 &   1.003$-$1.594 &  $-$1.1 &                 &         &                   &         \\
  1.011$+$0.026 &   132.8 &   3.39 &                 &         &   1.011$+$0.027 &  $-$0.7 &   1.010$+$0.028   &  $-$0.9 \\

  1.027$+$1.544 &   155.8 &  19.0 &   1.025$+$1.545 &  $-$2.0 &                 &         &                   &         \\
                &         &        &   1.026$+$1.546 &  $-$1.8 \\

  1.028$-$1.112 &   892.1 &   6.51 &   1.028$-$1.110 &  $-$1.2 &                 &         &                   &         \\
  1.048$+$1.572 &   363.7 &   1.82 &   1.047$+$1.574 &  $-$0.6 &                 &         &                   &         \\
  1.062$+$0.381 &   125.1 &   3.31 &   1.061$+$0.382 &  $-$1.1 &                 &         &   1.061$+$0.382   &  $-$1.2 \\
  1.138$+$0.807 &    28.6 &   7.13 &   1.139$+$0.809 &     0.6 &                 &         &                   &         \\
  1.189$-$1.319 &   327.2 &   5.41 &   1.189$-$1.316 &  $-$0.7 &                 &         &                   &         \\
  1.409$-$0.385 &   153.8 &   2.98 &   1.409$-$0.383 &  $-$0.6 &                 &         &   1.408$-$0.383   &  $-$1.0 \\
\hline
  1.467$+$0.053 &    32.8 &   6.40 &                 &         &                 &         &   1.467$+$0.055   &  $-$0.6 \\
  1.480$-$0.825 &   128.9 &   6.33 &   1.480$-$0.822 &  $-$1.3 &                 &         &                   &         \\
  1.499$-$1.245 &   185.7 &   7.48 &   1.499$-$1.242 &  $-$0.8 &                 &         &                   &         \\
  1.513$-$1.220 &   357.4 &   8.02 &   1.513$-$1.218 &  $-$0.9 &                 &         &                   &         \\
  1.540$-$0.963 &  1099.3 &   4.79 &   1.540$-$0.961 &  $-$3.0 &                 &         &                   &         \\
  1.772$-$1.040 &    97.0 &   6.18 &   1.772$-$1.038 &  $-$0.8 &                 &         &                   &         \\
  1.796$-$1.025 &   113.4 &   6.07 &   1.796$-$1.023 &  $-$1.2 &                 &         &                   &         \\
  1.828$+$1.068 &   375.9 &   7.62 &   1.828$+$1.070 &  $-$1.3 &                 &         &                   &         \\
  1.894$+$0.479 &    94.3 &   5.55 &   1.893$+$0.480 &  $-$0.8 &                 &         &                   &         \\

\enddata

\footnote {Spectral index is defined as $S \sim \nu^{\alpha}$}

\end{deluxetable}

\begin{deluxetable}{llccc}
\tablewidth{0pc}
\tablecaption{Detected Pulsars \label{table:pulsars}}
\tablerefs{Taylor, Manchester, \& Lyne (1993) and the ATNF Pulsar Catalogue $\langle$http://www.atnf.csiro.au/research/pulsar/psrcat/$\rangle$}
\tablehead{

\colhead{Name}          &\colhead{Pulsar Name}            &\colhead{Angular Diameter} & 
\colhead{Flux Density}  &\colhead{$\alpha_{1.4}^{0.33}$}                             \\

& & \colhead{(\arcsec)} & \colhead{(mJy)}                 &

}

\startdata

 358.554$-$0.965 &  B1742$-$30   &   3.0 &     55.3 &   $-$0.5  \\
 359.305$-$0.841 &  J1747$-$2958 &   9.9 &     83.4 &   $-$0.7  \\
 359.460$-$1.246 &  B1746$-$30   &   1.6 &     24.0 &   $-$1.1  \\ 
   1.540$-$0.963 &  B1749$-$28   &   4.8 &   1099.3 &   $-$3.0  \\

\enddata

\end{deluxetable}

\begin{deluxetable}{lcccc}
\tablewidth{0pc}
\tablecaption{Pulsar non-detections\label{tab:missedpulsars}}
%%<size command> := \small | \footnotesize | \scriptsize | \tiny
\tabletypesize{\small}
%\tablerefs{Taylor, Manchester, \& Lyne (1993) and the ATNF Pulsar Catalogue $\langle$http://www.atnf.csiro.au/research/pulsar/psrcat/$\rangle$}
\tablehead{

\colhead{Pulsar Name}    & \colhead{Distance From}                 &
\colhead{Flux Density}   &\colhead{$3\sigma$ Flux Density\tablenotemark{a}}  &
\colhead{$\alpha_{1.4}^{0.33}$\tablenotemark{b}}\\

& \colhead{Phase Center(\arcmin)}   & \colhead{(mJy ($\nu=$1.4 GHz))}      & \colhead{(mJy ($\nu=$0.33 GHz))} & \colhead{(\mjybm)}

}

\startdata

J1738$-$2955 &  105  &    0.29    &     17.7   &$-$2.8\\      
B1736$-$29   &  80   &      2     &     9.9    &$-$1.1\\      
J1739$-$3023 &  114  &    1.0     &     21.3   &$-$2.1\\      
B1737$-$30   &  100  &    6.0     &     14.4   &$-$0.6\\      
J1740$-$3052 &  128  &    0.7     &     32.1   &$-$2.5\\      
J1741$-$2733 &  106  &    1.1     &     17.7   &$-$1.9\\      
J1741$-$2945 &  73   &    0.6     &     9.6    &$-$1.9\\      
J1741$-$3016 &  96   &    2.3     &     14.4   &$-$1.3\\      
J1747$-$2802 &  62   &    0.5     &     8.1    &$-$1.9\\      
J1752$-$2821 &  97   &    0.32    &     14.7   &$-$2.7\\

\enddata
\tablenotetext{a}{330 MHz flux density required for a $3\sigma$ detection at location of the pulsar.}
\tablenotetext{b}{Lower limit based on $3\sigma$ non-detection.}

\end{deluxetable}

\begin{deluxetable}{lccc}
\tablewidth{0pc}
\tablecaption{Pulsar Candidates \label{table:pcandidates}}
\tablehead{
 \colhead{Name} & \colhead{Angular Diameter} & 
\colhead{Flux Density} & 
   \colhead{$\alpha_{1.4}^{0.33}$} \\
  & \colhead{(\arcsec)} & \colhead{(mJy)}&}
\startdata

   357.907$+$0.107 &    5.71 &      129 &   $-$1.2 \\
   358.157$+$0.027 &    6.68 &    270.8 &   $-$1.0 \\
   358.556$-$0.572 &    5.03 &     40.3 &   $-$1.0 \\
   358.592$+$0.044 &    4.53 &    351.9 &   $-$1.0 \\
   358.638$-$1.162 &    5.77 &    251.7 &   $-$1.2 \\
   358.687$-$1.511 &     5.2 &     42.5 &   $-$1.5\tablenotemark{a} \\  %% Not in NVSS or in CATS________________________________
   358.756$+$0.972 &     7.7 &     27.6 &   $-$1.2\tablenotemark{a} \\  %% Not in NVSS or in CATS________________________________
   %358.814$+$1.562 &    7.19 &    103.6 &   $-$1.3 \\  removed may be doubl
   358.874$+$0.275 &     5.7 &    102.1 &   $-$1.9\tablenotemark{b} \\  %% In NVSS 6.1 mJy alpha= -1.9 ___________________________
   %358.897$+$1.285 &     7.8 &     63.2 &   $-$1.6\tablenotemark{b} \\  %% In NVSS 6.3 mJy alpha= -1.56 _________________________ removed too large
   358.918$+$0.071 &    6.43 &   1623.5 &   $-$1.0 \\
   %358.934$-$1.200 &    7.47 &    174.7 &   $-$1.0 \\ removed double
   %359.019$-$1.571 &    6.06 &    100.2 &   $-$1.8 \\  removed double
   359.096$-$1.443 &     8.9 &     78.1 &   $-$1.0\tablenotemark{b} \\  %% In NVSS 16.9 mJy alpha = -1.03 ________________________

359.145$+$0.826 &     5.8 &     29.6 &   $-$1.4\tablenotemark{b} \\  %% In NVSS 3.7 mJy alpha = -1.41 _________________________
%%359.212$+$1.901  &  5.7& 643 & $-$2.9\tablenotemark{a}  \\ In NVSS alpha -0.7
   359.260$+$1.385 &     5.3 &     36.5 &   $-$1.4\tablenotemark{b} \\  %% In NVSS 4.6 mJy alpha = -1.4 __________________________
   359.387$-$1.764 &     3.2 &     70.4 &   $-$1.2\tablenotemark{b} \\  %% In NVSS 11.8 mJy edge of GPSR alpha = -1.2 ____________
   %359.391$+$1.272 &    7.88 &      294 &   $-$1.2 \\  removed double
   359.545$-$1.147 &    4.55 &    170.8 &   $-$1.1 \\
   %359.710$-$0.903 &    5.57 &    175.6 &   $-$1.0 \\  removed double
   359.712$-$0.907 &    8.44 &    265.3 &   $-$1.1 \\
 
 %359.900$-$1.060 &    9.53 &     81.6 &   $-$1.6 \\  removed too large and fluffy
   359.986$+$1.382 &    8.54 &    177.8 &   $-$1.3 \\
   %359.993$+$1.590 &     5.9 &    214.1 &   $-$1.4 \\   removed too large & maybe double
     0.107$-$1.217 &     7.9 &     51.1 &   $-$1.6\tablenotemark{a} \\  %% Not IN NVSS ___________________________________________ 
     %0.123$+$0.017 &     9.4 &     91.7 &   $-$1.1\tablenotemark{a} \\  %% Not in NVSS ___________________________________________  removed too large ARCHES CLUSTER!
     %0.131$-$1.068 &     8.7 &      129 &   $-$1.4 \\ removed too large and fuzzy, maybe double
     0.272$+$1.195 &    2.89 &    259.5 &   $-$1.1 \\
     0.359$+$0.897 &     6.4 &     21.9 &   $-$1.0\tablenotemark{a} \\  %% Not in NVSS ___________________________________________
     0.426$-$0.060 &     7.5 &     90.7 &   $-$1.0\tablenotemark{a} \\  %% Not in NVSS ___________________________________________  
   %0.441$+$0.586 &    7.55 &      117 &   $-$1.4 \\  removed double
     0.481$-$1.598 &    8.08 &     58.3 &   $-$1.2 \\  
     0.749$+$1.184 &     5.6 &     21.8 &   $-$1.0\tablenotemark{a} \\  %% Not in NVSS ___________________________________________
     %0.801$-$1.385 &     8.3 &     65.6 &   $-$1.5\tablenotemark{b} \\  %% In NVSS 7.2 mJy alpha = -1.49 _________________________  removed double
     0.809$-$1.571 &     6.9 &     44.5 &   $-$1.6\tablenotemark{b} \\  %% In NVSS 4.0 mJy alpha = -1.63 _________________________
     %0.874$-$0.283 &     6.6 &    141.9 &   $-$1.4\tablenotemark{a} \\  %% Not in NVSS. wierd tail  ______________________________ removed double and strange morphology
     %0.900$-$0.856 &     9.1 &     27.4 &   $-$1.2\tablenotemark{a} \\  %% Not in NVSS. __________________________________________ removed large and fluffy
     0.936$+$1.469 &    4.64 &       82 &   $-$1.5 \\
     %1.003$-$1.595 &    8.77 &    171.8 &   $-$1.1 \\  removed double
     1.011$+$0.026 &     3.4 &    132.8 &   $-$1.3\tablenotemark{a} \\  %% Not In NVSS ___________________________________________
 
   1.028$-$1.112 &    6.51 &    892.1 &   $-$1.2 \\
     1.062$+$0.381 &    3.31 &    125.1 &   $-$1.1 \\
     1.474$-$0.247 &     8.5 &    124.0 &   $-$1.3\tablenotemark{a} \\  %% Not in NVSS____________________________________________
     1.480$-$0.825 &    6.33 &    128.9 &   $-$1.3 \\
     1.796$-$1.025 &    6.07 &    113.4 &   $-$1.2 \\
     %1.828$+$1.068 &    7.62 &    375.9 &   $-$1.3 \\  removed double

\enddata
\tablenotetext{a} {Spectral index implied by non-detection in the Columbia Survey (Zoonematkermani et al. 1990 \& Helfand et al.~1992) and should be considered an upper limit.}
\tablenotetext{b} {Spectral index measured against the NVSS survey (Condon et al. 1998), not the Columbia survey.  The NVSS has a resolution of 45\arcsec, so spectral index values should be considered an upper limit.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{lcccc}

\tablewidth{0pc}

\tablecaption{Previously Detected Non-Thermal Filaments }

\tablehead{

 \colhead{Name} & \colhead{Maximum Intensity}       & \colhead{Flux Density}   & \colhead {Size}      & \colhead {Plane Angle\tablenotemark{a}} \\

 \colhead{}    & \colhead{(mJy~beam${}^{-1}$)} & \colhead{(mJy)} & \colhead{(\arcmin)}  & \colhead {(\arcdeg)}}

\startdata

G0.08$+$0.15    &77.7   &4990   &$21.1 \times  0.3$   &0,10\tablenotemark{b} \\

G359.79$+$0.17  &48.0   &2540   &$8.3  \times  0.5$   &35\\

G359.54$+$0.18  &37.6   &1420   &$6.5  \times  0.8$   &25\\

G359.96$+$0.09  &25.7   &1450   &$12.5 \times  0.4$   &15\\

Radio Arc       &52.0   &24000  &$32.0 \times  4.0$   &5\\

Sgr C           &99.7   &4680   &$11.5  \times  0.2$   &15\\

G358.85$+$0.47  &7.7    &106    &$3.2  \times  0.8$   &90\\

G359.10$-$0.2   &22.4   &1540   &$22.7 \times  0.4$   &0, 10\tablenotemark{b} \\

G359.85$+$0.39  & \nodata & \nodata & \nodata & \nodata 

\enddata

\tablenotetext{a} {Plane Angle is the angle of the NTF with respect to the normal to the Galactic Plane.}

\tablenotetext{b} {This NTF shows significant 'kinks' and has therefore been fitted with two orientations.}

\label{table:oldntfs}

\end{deluxetable}

\begin{deluxetable}{lcccc}

\tablewidth{0pc}

\tablecaption{New Non-Thermal Filaments and Candidates }

\tablehead{

 \colhead{Name} & \colhead{Maximum Intensity}       & \colhead{Flux Density}   & \colhead {Size}      & \colhead {Plane Angle\tablenotemark{a}} \\

 \colhead{}    & \colhead{(mJy~beam${}^{-1}$)} & \colhead{(mJy)} & \colhead{(\arcmin)}  & \colhead {(\arcdeg)}}

\startdata

G359.12$+$0.66    &11.9  &647  &$15.6 \times  0.2$  &35\\

G359.22$-$0.16\tablenotemark{b}  &23.4  &269  &$1.8 \times   0.5$  &55\\

G359.33$-$0.42  &13.9  &81.0   &$2.4 \times   0.2$  &55\\

G359.36$+$0.09  &10.7  &65.2   &$2.5 \times   0.2$  &60\\

G359.40$-$0.03  &11.9  &93.8   &$1.8 \times   0.2$  &5\\

G359.40$-$0.07  &40.6  &229  &$1.7 \times   0.3$  &40\\

G359.43$+$0.13  &18.8  &265  &$2.4 \times   0.3$  &0,90\tablenotemark{c}\\

G359.59$-$0.34  &20.8  &188  &$2.3 \times   0.2$  &25\\

G359.66$-$0.11  &9.9   &226  &$3.5 \times   0.5$  &20\\

G359.85$-$0.02  &8.5   &173  &$1.8 \times   0.2$  &90\\

G359.86$-$0.24  &11.2  &205  &$8.1 \times   0.2$  &35\\

G359.88$-$0.07  &33.8  &930  &$1.6 \times   0.2$  &5\\

G359.90$+$0.19  &11.9  &129  &$2.4 \times   0.2$  &35\\

G359.99$-$0.54  &9.4   &88.8   &$8.6 \times   0.2$  &30\\

G0.02$+$0.04    &22.3  &228  &$2.0 \times   0.3$  &0\\

G0.06$-$0.07    &10.5  &163  &$2.1 \times   0.2$  &15\\

G0.37$-$0.07    &14.1  &128  &$1.1 \times   0.3$  &5\\

G0.39$+$0.05    &17.8  &232  &$4.1 \times   0.3$  &5\\

G0.39$-$0.12\tablenotemark{b}    &16.1  &731.2  &$10.1 \times  0.3$  &5\\

G0.43$+$0.01    &11.6  &43.9   &$1.6  \times  0.3$  &5\\

\enddata

\tablenotetext{a} {Plane Angle is the angle of the NTF with respect to the normal to the Galactic Plane.}

\tablenotetext{b}{Source observed to have significant 6 cm polarization (LaRosa et al.~2004.)}

\tablenotetext{c}{This source may be two interacting NTFs with orientations of 0\arcdeg\ and 90\arcdeg\ to the Galactic plane}

\label{table:newntfs}

\end{deluxetable}
